Settling the Complexity of Hylland--Zeckhauser Equilibria

The Hylland--Zeckhauser (HZ) mechanism is a foundational framework for allocating indivisible goods in one-sided matching markets via lotteries supported by competitive prices and equal artificial budgets. We resolve the exact computational complexity of the HZ scheme by proving that computing an exact HZ equilibrium is FIXP-complete, thereby settling a conjecture of Vazirani and Yannakakis. Notably, this hardness persists even when computing the equilibrium allocation alone. We establish our hardness result via a reduction that encodes quadratic fixed-point equations into a reciprocal variational inequality. On the algorithmic side, we present a deterministic polynomial-time approximation algorithm that achieves an additive error of $0.0755211 + \delta$ for any $\delta > 0$, significantly improving upon the previous $1/e$ guarantee.

==> sections/fixp/figures/arithmetic.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[fx panel] at (-.4,1.05) {(a) Affine Function: $X=\alpha A+\beta$};
  \node[fx node] (aa) at (0,0) {$A$};
  \node[fx gate] (ai) at (3,0) {Reciprocal\\$1/A$};
  \node[fx gate] (af) at (8,0) {Reciprocal\\$\alpha/A_1+\beta$};
  \node[fx output] (ax) at (12.5,0) {$X$};
  \draw[fx flow] (aa) -- (ai);
  \draw[fx flow] (ai) -- node[fx label,above] {$A_1$} (af);
  \draw[fx flow] (af) -- (ax);

  \node[fx panel] at (-.4,-1.4) {(b) Addition: $X=A+B$};
  \node[fx node] (sa) at (0,-2.4) {$A$};
  \node[fx node] (sb) at (0,-4) {$B$};
  \node[fx gate] (sa1) at (2.6,-2.4) {Reciprocal\\$K_1/A-1$};
  \node[fx gate] (sb1) at (2.6,-4) {Reciprocal\\$K_2/B-1$};
  \node[fx gate] (sh) at (6.3,-3.2) {Harmonic\\$H_\rho(A_1,B_1)$};
  \node[fx gate] (sf) at (10,-3.2) {Reciprocal\\$\dfrac{K_1+K_2}{Z+1}$};
  \node[fx output] (sx) at (12.5,-3.2) {$X$};
  \draw[fx flow] (sa) -- (sa1);
  \draw[fx flow] (sb) -- (sb1);
  \draw[fx flow] (sa1) -- node[fx label,above=3pt] {$A_1$} (sh.160);
  \draw[fx flow] (sb1) -- node[fx label,below=3pt] {$B_1$} (sh.200);
  \draw[fx flow] (sh) -- node[fx label,above] {$Z$} (sf);
  \draw[fx flow] (sf) -- (sx);

  \node[fx panel] at (-.4,-5.25) {(c) Complement: $N_D(X)=D-X$};
  \node[fx node] (cx) at (0,-6.25) {$X$};
  \node[fx gate] (ct1) at (2.6,-6.25) {Reciprocal\\$D^2/X-D$};
  \node[fx gate] (ct2) at (6.3,-6.25) {Reciprocal\\$D^2/t_1+D$};
  \node[fx gate] (cn) at (10,-6.25) {Reciprocal\\$D^2/t_2$};
  \node[fx output] (cout) at (12.5,-6.25) {$N_D(X)$};
  \draw[fx flow] (cx) -- (ct1);
  \draw[fx flow] (ct1) -- node[fx label,above] {$t_1$} (ct2);
  \draw[fx flow] (ct2) -- node[fx label,above] {$t_2$} (cn);
  \draw[fx flow] (cn) -- (cout);
\end{tikzpicture}
\caption{Connecting Basic Gates into Arithmetic Gadgets}\label{fig:fixp-arithmetic}
\end{figure}


==> sections/fixp/figures/basic_edges.tex <==
\begin{tikzpicture}
  \node[fx role] at (2.3,1.2) {$\sigma=1,\quad w_q>0$};
  \node[fx output,label={[fx role]above:output}] (bx) at (0,0) {$x$};
  \node[fx private,label={[fx role]above:private}] (by) at (2.3,0) {$y$};
  \node[fx node,label={[fx role]above:input}] (ba) at (4.6,0) {$A_q$};
  \node[fx constant,label={[fx role]below:constant}] (b0) at (2.3,-2.2) {$r_0=1$};
  \draw[fx edge] (by) -- (bx);
  \draw[fx edge] (bx.south) -- (b0.west);
  \draw[fx edge] (ba) -- (by);
  \draw[fx edge,dashed] (b0.east) -- node[fx label,below right,font=\scriptsize]
    {compensation} (ba.south);
\end{tikzpicture}


==> sections/fixp/figures/constant.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[fx panel] at (-.5,1.7) {(a) New Node and Edges Entering Node $0$};
  \node[fx node,label={[fx role]below:$[3,4]$}] (cs) at (0,0) {$r_*$};
  \node[fx node,label={[fx role]below:$[1,2]$}] (cz) at (5.2,0) {$r_0$};
  \draw[fx edge] (cs) -- node[fx label,above,align=center]
    {$K_0$ parallel edges\\ratio $1$} (cz);
  \node[fx role,align=left,anchor=west] at (6.4,0)
    {Old incident edges stay in place.\\The new edges enter node $0$.};

  \node[fx panel] at (-.5,-1.7) {(b) Two New Edges for Each Designated Pair};
  \node[fx node,label={[fx role]below:$[1,2]$}] (ca) at (0,-3) {$A_j$};
  \node[fx node,label={[fx role]below:$[2,3]$}] (cd) at (5.2,-3) {$D_j$};
  \draw[fx edge] (ca) to[bend left=22] node[fx label,above] {ratio $1$: designated} (cd);
  \draw[fx edge] (cd) to[bend left=22] node[fx label,below] {ratio $1$} (ca);
  \node[fx role,align=left,anchor=west] at (6.4,-3)
    {One new unit edge in each direction.\\The old designated pair stays in place.};
\end{tikzpicture}
\caption{Edges Added Before Scaling}\label{fig:fixp-constant}
\end{figure}


==> sections/fixp/figures/feedback.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[fx group,text width=3cm,minimum height=1.7cm] (fs) at (0,0)
    {Source Variables\\$z_1,\ldots,z_j,\ldots,z_d$};
  \node[fx group,text width=4cm] (ff) at (6.2,0)
    {Coordinate Formula\\$\mathcal F_j(z-\ones)+\beta_j$};
  \node[fx output] (fy) at (11.5,0) {$Y_j$};
  \draw[fx flow] (fs) -- node[fx label,above,align=center]
    {inputs used\\by $\mathcal F_j$} (ff);
  \draw[fx flow] (ff) -- (fy);
  \node[fx gate,text width=3.4cm] (fb) at (6.2,-2.2)
    {Feedback Gate\\$Y_j+1-\beta_j$};
  \draw[fx flow] (fy.south) -- (11.5,-2.2) -- (fb.east);
  \draw[fx flow] (fb.west) -- node[fx label,above] {$z_j$}
    (0,-2.2) -- (fs.south);
  \node[fx role,text width=3.6cm,anchor=north] at (2,-2.55)
    {Reuse source variable $z_j$\\as the output.};
  \node[fx group,text width=3.4cm] (fc) at (0,-4.45)
    {Complement\\$N_4(z_j)$};
  \node[fx output] (fd) at (6.2,-4.45) {$D_j$};
  \draw[fx flow] (fs.west) -- (-2.4,0)
    -- node[fx label,left] {$z_j$} (-2.4,-4.45) -- (fc.west);
  \draw[fx flow] (fc) -- (fd);
  \node[fx role,anchor=west] at (8,-4.45)
    {Designated pair:\\$(A_j,D_j)=(z_j,D_j)$};
\end{tikzpicture}
\caption{Connecting a Coordinate Formula to the Source Variables}\label{fig:fixp-feedback}
\end{figure}


==> sections/fixp/figures/feedback_edges.tex <==
\begin{tikzpicture}
  \node[fx output,label={[fx role]above:output}] (fz) at (0,0) {$z_j$};
  \node[fx private,label={[fx role]above:private}] (fv) at (2.3,0) {$y_j$};
  \node[fx node,label={[fx role]above:input}] (fi) at (4.6,0) {$Y_j$};
  \node[fx constant,label={[fx role]below:constant}] (f0) at (2.3,-2.2) {$r_0=1$};
  \draw[fx edge] (fv) -- (fz);
  \draw[fx edge] (fz.south) -- (f0.west);
  \draw[fx edge] (fi) -- (fv);
  \draw[fx edge,dashed] (f0.east) -- node[fx label,below right,font=\scriptsize]
    {compensation} (fi.south);
\end{tikzpicture}


==> sections/fixp/figures/harmonic.tex <==
\begin{figure}[!htb]
\noindent
\Cref{fig:fixp-harmonic,fig:fixp-reciprocal} show the complete
harmonic and reciprocal gates. Each edge label gives its ratio
and multiplicity, in that order. Shaded circles
are private variables, and the rectangle is the shared constant
node. Dashed edges compensate for contributions at the inputs;
they are ordinary edges of the constructed graph.
\par\medskip
\centering
\begin{tikzpicture}
  \node[fx output,label={[fx role]above:output}] (hx) at (0,0) {$x$};
  \node[fx private,label={[fx role]above:private}] (hy) at (3.4,0) {$y$};
  \node[fx node,label={[fx role]above:input}] (ha) at (6.9,1.1) {$A$};
  \node[fx node,label={[fx role]below:input}] (hb) at (6.9,-1.1) {$B$};
  \node[fx constant,label={[fx role]above:constant}] (h0) at (10.4,0) {$r_0=1$};
  \draw[fx edge] (hx) -- node[fx label,above] {$(1,1)$} (hy);
  \draw[fx edge] (hy) -- node[fx label,above=4pt] {$(1,\rho)$} (ha);
  \draw[fx edge] (hy) -- node[fx label,below=9pt] {$(1,1-\rho)$} (hb);
  \draw[fx edge,dashed] (ha) -- node[fx label,above=4pt] {$(1,\rho)$} (h0);
  \draw[fx edge,dashed] (hb) -- node[fx label,below=9pt] {$(1,1-\rho)$} (h0);
  \draw[fx edge] (h0.south) -- (10.4,-2.25)
    -- node[fx label,below] {$(1,1)$} (0,-2.25) -- (hx.south);
\end{tikzpicture}
\caption{The Harmonic Gate}\label{fig:fixp-harmonic}
\end{figure}


==> sections/fixp/figures/market.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[fx panel] at (-.6,1.2) {(a) Node Agents and Their Goods};
  \node[fx gate,text width=2.8cm] (ml) at (0,0) {Own Low Group $t$\\$L_{it}$ Goods};
  \node[fx gate,text width=2.8cm] (mref) at (5.3,0) {Reference Group\\$S_R$ Goods};
  \node[fx gate,text width=2.8cm] (mhi) at (10.6,0) {Own High Group\\$H_i$ Goods};
  \node[fx group,text width=3.4cm] (mn) at (5.3,-2.4) {$B_0$ Node-$i$ Agents};
  \draw[fx flow] (mn.west) -- node[fx label,midway,below left=2pt] {$\dfrac{b_i-\lambda_{it}}{b_i+1}$} (ml.south);
  \draw[fx flow] (mn.north) -- node[fx label,right] {$\dfrac{b_i}{b_i+1}$} (mref.south);
  \draw[fx flow] (mn.east) -- node[fx label,above left=2pt] {$1$} (mhi.south);

  \node[fx panel] at (-.6,-3.45) {(b) The Agent for Edge $e:i\to j$};
  \node[fx gate,text width=3.1cm] (mel) at (0,-4.7) {Low Group for $e$\\at Node $i$};
  \node[fx group,text width=2.5cm] (mea) at (5.3,-4.7) {Edge Agent $w_e$};
  \node[fx gate,text width=3.1cm] (meh) at (10.6,-4.7) {Selected High Goods\\at Node $j$};
  \draw[fx flow] (mea) -- node[fx label,above] {$1-\varepsilon_w$} (mel);
  \draw[fx flow] (mea) -- node[fx label,above] {$1$} (meh);
  \node[fx role,below=3mm of mea] {Zero utility for\\all other goods};
\end{tikzpicture}
\par\smallskip
{\small
\textbf{(c) High-Good Utilities at a Designated Node $D_j$}\par\smallskip
\begin{tabular}{@{}lcc@{}}
\toprule
Agent & Reserved high good $h_j^*$ & Other high goods at $D_j$ \\
\midrule
Designated edge agent $w_j$ & $1$ & $0$ \\
Other edge agents entering $D_j$ & $0$ & $1$ \\
Node-$D_j$ agents & $1$ & $1$ \\
\bottomrule
\end{tabular}}
\caption{Agents and Goods for a Node and an Edge}\label{fig:fixp-market}
\end{figure}


==> sections/fixp/figures/multiplication.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[fx panel] at (-.4,7.9)
    {(d) Multiplication: $W=(X-b_X)(Y-b_Y)+b_W$};
  \begin{scope}[yshift=6.1cm]
  \node[fx panel] at (-.4,1.1) {(d-1) Forming the Two Branch Inputs};
  \node[fx node] (px) at (0,0) {$X$};
  \node[fx node] (py) at (2,-1.05) {$Y$};
  \node[fx group,text width=3cm] (pplus) at (8,0)
    {Shifted Addition\\shift $c-b_X-b_Y$};
  \node[fx group,text width=2.6cm] (pcomp) at (4.3,-2.5)
    {Complement\\$N_{2U+2}(Y)$};
  \node[fx group,text width=3.8cm] (pminus) at (9,-2.5)
    {Shifted Addition\\shift $c-b_X+b_Y-(2U+2)$};
  \node[fx output] (pup) at (13.6,0) {$u_+$};
  \node[fx output] (pum) at (13.6,-2.5) {$u_-$};
  \draw[fx flow] (px) -- (pplus);
  \draw[fx flow] (py.east) -- (6.3,-1.05) -- (pplus.south);
  \draw[fx flow] (py.south) -- (2,-2.5) -- (pcomp);
  \draw[fx flow] (px.south) -- (0,-3.8)
    -- node[fx label,below] {$X$} (9,-3.8) -- (pminus.south);
  \draw[fx flow] (pcomp) -- (pminus);
  \draw[fx flow] (pplus) -- (pup);
  \draw[fx flow] (pminus) -- (pum);
  \end{scope}

  \node[fx panel] at (-.4,1.65) {(d-2) One Harmonic Branch};
  \node[fx node] (mu) at (0,0) {$u$};
  \node[fx group,text width=3.4cm] (mv) at (3.5,0)
    {Rescaled Complement\\$2N_{2c+1}(u)-1$};
  \node[fx gate,text width=3cm] (mh) at (9,0)
    {Harmonic\\$H_{1/3}(u,V)$};
  \node[fx output] (mr) at (13.6,0) {$R$};
  \draw[fx flow] (mu) -- (mv);
  \draw[fx flow] (mv) -- node[fx label,above] {$V$} (mh);
  \draw[fx flow] (mu.north) -- (0,1.05)
    -- node[fx label,above] {$u$} (9,1.05) -- (mh.north);
  \draw[fx flow] (mh) -- (mr);

  \node[fx panel] at (-.4,-1.55) {(d-3) Combining Two Copies of the Branch};
  \node[fx node] (mp) at (0,-2.75) {$u_+$};
  \node[fx node] (mm) at (0,-4.85) {$u_-$};
  \node[fx group,text width=2cm] (mpb) at (2.6,-2.75) {Harmonic\\Branch (d-2)};
  \node[fx group,text width=2cm] (mmb) at (2.6,-4.85) {Harmonic\\Branch (d-2)};
  \node[fx group,text width=2.5cm] (mnc) at (6.4,-2.75) {Complement\\$N_D(R_+)$};
  \node[fx group,text width=3.6cm] (madd) at (10.8,-3.8)
    {Scaled Addition\\$a\bigl(R_-+N_D(R_+)\bigr)+1$};
  \node[fx output] (mw) at (13.6,-3.8) {$W$};
  \draw[fx flow] (mp) -- (mpb);
  \draw[fx flow] (mm) -- (mmb);
  \draw[fx flow] (mpb) -- node[fx label,above] {$R_+$} (mnc);
  \draw[fx flow] (mnc.east) -- (8.25,-2.75) -- (madd.160);
  \draw[fx flow] (mmb.east) -- node[fx label,below] {$R_-$} (8.25,-4.85) -- (madd.200);
  \draw[fx flow] (madd) -- (mw);
\end{tikzpicture}
\caption{The Multiplication Gadget}\label{fig:fixp-multiplication}
\end{figure}


==> sections/fixp/figures/reciprocal.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[fx output,label={[fx role]above:output}] (rx) at (0,0) {$x$};
  \node[fx private,label={[fx role]above:private}] (ry) at (5,0) {$y$};
  \node[fx node,label={[fx role]above:input}] (ra) at (10,0) {$A$};
  \node[fx constant,label={[fx role]below:constant}] (r0) at (5,-2.5) {$r_0=1$};
  \draw[fx edge] (ry) -- node[fx label,above] {$(1,1)$} (rx);
  \draw[fx edge] (rx.south) -- node[fx label,below left] {$(T,1/T)$} (r0.west);
  \draw[fx edge] (r0.north) -- node[fx label,right]
    {$\left(\frac1{100T},\frac{101T}{R_T}\right)$} (ry.south);
  \draw[fx edge] (ry) -- node[fx label,above]
    {$\left(\frac{TR_T}{D_T},\frac{\kappa}{R_T^2}\right)$} (ra);
  \draw[fx edge,dashed] (ra.south) -- node[fx label,below right]
    {$\left(\frac{D_T}{R_T},\frac{\kappa}{R_TD_T}\right)$} (r0.east);
\end{tikzpicture}
\caption{The Reciprocal Gate}\label{fig:fixp-reciprocal}
\end{figure}


==> sections/fixp/figures/reduction.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[
  reduction stage/.style={draw,rounded corners=1pt,fill=black!3,
    minimum height=11mm,inner sep=3pt,font=\small,align=center}
]
  \node[reduction stage,text width=2.5cm] (rn) at (0,0)
    {\textsc{Three-Player}\\\textsc{Nash}};
  \node[reduction stage,text width=2.3cm,right=3mm of rn] (rx)
    {\textsc{Quadratic}\\\textsc{Fixed Point}};
  \node[reduction stage,text width=2.6cm,right=3mm of rx] (rr)
    {\textsc{Reciprocal VI}};
  \node[reduction stage,text width=2.9cm,right=3mm of rr] (rm)
    {\textsc{HZ Equilibrium}};
  \draw[fx flow] (rn) -- (rx);
  \draw[fx flow] (rx) -- (rr);
  \draw[fx flow] (rr) -- (rm);
\end{tikzpicture}
\caption{The Reduction from Nash Equilibrium to HZ Equilibrium}\label{fig:fixp-reduction}
\end{figure}

